Reducing Commutativity Verification to Reachability with Differencing Abstractions

Commutativity of data structure methods is of ongoing interest, with roots in the database community. In recent years commutativity has been shown to be a key ingredient to enabling multicore concurrency in contexts such as parallelizing compilers, transactional memory, speculative execution and, more broadly, software scalability. Despite this interest, it remains an open question as to how a data structure's commutativity specification can be verified automatically from its implementation. In this paper, we describe techniques to automatically prove the correctness of method commutativity conditions from data structure implementations. We introduce a new kind of abstraction that characterizes the ways in which the effects of two methods differ depending on the order in which the methods are applied, and abstracts away effects of methods that would be the same regardless of the order. We then describe a novel algorithm that reduces the problem to reachability, so that off-the-shelf program analysis tools can perform the reasoning necessary for proving commutativity. Finally, we describe a proof-of-concept implementation and experimental results, showing that our tool can verify commutativity of data structures such as a memory cell, counter, two-place Set, array-based stack, queue, and a rudimentary hash table. We conclude with a discussion of what makes a data structure's commutativity provable with today's tools and what needs to be done to prove more in the future.

==> bothfinal.tex <==
Memory   & $\MM{read}{write}$     & $o_1.x = y_1$              & \rTRUE   & 1.238 + 1.162 + 1.153 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.553  & \rTRUE       & 0.2  + 0.2  + 0.3  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 0.7    & \rTRUE      \\  %% m-read-write-phi1-s
Memory   & $\MM{read}{write}$     & $\textsf{true}$           & \rFALSE  & 1.340 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.34   & \rFALSE      & 0.2  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 0.2    & \rFALSE     \\  %% m-read-write-true-frv
Memory   & $\MM{write}{write}$    & $y_1 = x_1$               & \rTRUE   & 1.190 + 1.160 + 1.181 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.531  & \rTRUE       & 0.2  + 0.3  + 0.3  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 0.8    & \rTRUE      \\  %% m-write-write-phi1-s
Memory   & $\MM{write}{write}$    & $\textsf{true}$           & \rFALSE  & 1.250 + 1.178 + \rIG & (\rTRUE  ,\rFALSE ,\rIG    ) & 2.428  & \rFALSE      & 0.2  + 0.2  + \rIG & (\rTRUE  ,\rFALSE ,\rIG    ) & 0.4    & \rFALSE     \\  %% m-write-write-true-foeA
Memory   & $\MM{read}{read}$      & $\textsf{true}$           & \rTRUE   & 1.202 + 1.176 + 1.202 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.58   & \rTRUE       & 0.3  + 0.2  + 0.3  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 0.8    & \rTRUE      \\  %% m-read-read-true-s
Accum.   & $\MM{decr}{isz}$       & $o_1.x > 1$                & \rTRUE   & 1.261 + 1.284 + 1.315 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.86   & \rTRUE       & 1.4  + 1.0  + 0.9  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.3    & \rTRUE      \\  %% ac-decr-isz-phi1-s
Accum.   & $\MM{decr}{isz}$       & $\textsf{true}$           & \rFALSE  & 1.227 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.227  & \rFALSE      & 0.6  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 0.6    & \rFALSE     \\  %% ac-decr-isz-true-frv
Accum.   & $\MM{decr}{incr}$      & $o_1.x > 1$                & \rTRUE   & 1.261 + 1.444 + 1.390 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 4.095  & \rTRUE       & 0.3  + 0.3  + 0.9  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 1.5    & \rTRUE      \\  %% ac-decr-incr-phi1-s
Accum.   & $\MM{decr}{incr}$      & $\textsf{true}$           & \rTRUE   & 1.295 + 1.337 + 1.346 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.978  & \rTRUE       & 0.3  + 0.3  + 0.9  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 1.5    & \rTRUE      \\  %% ac-decr-incr-true-s
Accum.   & $\MM{incr}{isz}$       & $o_1.x > 1$                & \rTRUE   & 1.298 + 1.220 + 1.238 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.756  & \rTRUE       & 1.3  + 0.9  + 0.9  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.1    & \rTRUE      \\  %% ac-incr-isz-phi1-s
Accum.   & $\MM{incr}{isz}$       & $\textsf{true}$           & \rFALSE  & 1.214 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.214  & \rFALSE      & 0.6  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 0.6    & \rFALSE     \\  %% ac-incr-isz-true-frv
Accum.   & $\MM{incr}{incr}$      & $\textsf{true}$           & \rTRUE   & 1.259 + 1.214 + 1.249 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.722  & \rTRUE       & 0.3  + 0.3  + 0.8  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 1.4    & \rTRUE      \\  %% ac-incr-incr-true-s
Accum.   & $\MM{decr}{decr}$      & $\textsf{true}$           & \rTRUE   & 1.251 + 1.295 + 1.255 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.801  & \rTRUE       & 0.2  + 0.2  + 0.8  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 1.2    & \rTRUE      \\  %% ac-decr-decr-true-s
Accum.   & $\MM{decr}{decr}$      & $o_1.x > 1$                & \rTRUE   & 1.284 + 1.277 + 1.251 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.812  & \rTRUE       & 0.2  + 0.8  + 0.9  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 1.9    & \rTRUE      \\  %% ac-decr-decr-phi1-s
Accum.   & $\MM{isz}{isz}$        & $\textsf{true}$           & \rTRUE   & 1.241 + 1.221 + 1.151 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.613  & \rTRUE       & 2.1  + 0.6  + 0.8  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.5    & \rTRUE      \\  %% ac-isz-isz-true-s
Counter  & $\MM{decr}{decr}$      & $\textsf{true}$           & \rFALSE  & 1.356 + 1.421 + 1.402 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 4.179  & \rTRUE   \rFAIL    & 1.5  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.5    & \rFALSE     \\  %% c-decr-decr-true-frv
Counter  & $\MM{decr}{decr}$      & $o_1.x >= 2$               & \rTRUE   & 1.285 + 1.425 + 1.494 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 4.204  & \rTRUE       & 2.4  + 2.6  + 3.6  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 8.6    & \rTRUE      \\  %% c-decr-decr-phi1-s
Counter  & $\MM{decr}{incr}$      & $\textsf{true}$           & \rFALSE  & 1.361 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.361  & \rFALSE      & 0.3  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 0.3    & \rFALSE     \\  %% c-decr-incr-true-frv
Counter  & $\MM{decr}{incr}$      & $o_1.x >= 1$               & \rTRUE   & 1.255 + 1.422 + 1.460 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 4.137  & \rTRUE       & 2.2  + 0.9  + 3.5  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 6.6    & \rTRUE      \\  %% c-decr-incr-phi1-s
Counter  & $\MM{incr}{isz}$       & $\textsf{true}$           & \rFALSE  & 1.221 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.221  & \rFALSE      & 0.6  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 0.6    & \rFALSE     \\  %% c-incr-isz-true-frv
Counter  & $\MM{incr}{isz}$       & $o_1.x > 0$                & \rTRUE   & 1.257 + 1.243 + 1.249 & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.749  & \rTRUE       & 1.2  + 1.0  + 3.6  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 5.8    & \rTRUE      \\  %% c-incr-isz-true-s
Counter  & $\MM{incr}{isz}$       & $o_1.x > 0$                & \rFALSE  & 1.237 + 1.211 + \rIG & (\rTRUE  ,\rFALSE ,\rIG    ) & 3.789  & \rFALSE      & 1.1  + 2.4  + 2.5  & (\rTRUE  ,\rTRUE  ,\rFALSE ) & 6      & \rFALSE     \\  %% c-incr-isz-true-foeB
Counter  & $\MM{incr}{clear}$     & $\textsf{true}$           & \rFALSE  & 1.263 + 1.248 + \rIG & (\rTRUE  ,\rFALSE ,\rIG    ) & 2.511  & \rFALSE      & 0.2  + 0.2  + \rIG & (\rTRUE  ,\rFALSE ,\rIG    ) & 0.4    & \rFALSE     \\  %% c-incr-cclear-true-foeA

==> hardult2.tex <==
ArrayStack & $\MM{push}{pop}$       & $\phiasA$ & \rTRUE      & 14.5 + 6.3  + 6.3  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 27.1   & \rTRUE      \\  %% as-push-pop-phi1-s
ArrayStack & $\MM{push}{pop}$       & $\textsf{true}$           & \rFALSE     & 2.0  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 2      & \rFALSE     \\  %% as-push-pop-true-frv
ArrayStack & $\MM{push}{push}$      & $\textsf{true}$           & \rFALSE     & 17.0 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 17     & \rFALSE     \\  %% as-push-push-true-frv
ArrayStack & $\MM{push}{push}$      & $o_1.top < 3$              & \rFALSE     & 229.3 + 1.4  + \rIG & (\rTRUE  ,\rFALSE ,\rIG    ) & 230.7  & \rFALSE     \\  %% as-push-push-phi1-foeA
ArrayStack & $\MM{push}{push}$      & $x_1 = y_1$               & \rFALSE     & 17.3 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 17.3   & \rFALSE     \\  %% as-push-push-phi2-frv
ArrayStack & $\MM{push}{push}$      & $x_1 = y_1 \wedge o_1.top < 3$ & \rTRUE      & 5.0  + 8.7  + 8.7  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 22.4   & \rTRUE      \\  %% as-push-push-phi3-s
ArrayStack & $\MM{pop}{pop}$        & $o_1.top = -1$             & \rTRUE      & 1.0  + 1.7  + 1.5  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 4.2    & \rTRUE      \\  %% as-pop-pop-phi1-s
ArrayStack & $\MM{pop}{pop}$        & $\textsf{true}$           & \rFALSE     & 1.4  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.4    & \rFALSE     \\  %% as-pop-pop-true-frv
SimpleSet & $\MM{isin}{isin}$      & $\textsf{true}$           & \rTRUE      & 19.7 + 1.4  + 1.4  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 22.5   & \rTRUE      \\  %% ss3-isin-isin-true-s
SimpleSet & $\MM{isin}{add}$       & $x_1 \neq y_1$            & \rTRUE      & 10.0 + 5.6  + 5.5  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 21.1   & \rTRUE      \\  %% ss3-isin-add-phi1-s
SimpleSet & $\MM{isin}{add}$       & $\textsf{true}$           & \rFALSE     & 1.5  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.5    & \rFALSE     \\  %% ss3-isin-add-true-frv
SimpleSet & $\MM{isin}{clear}$     & $\textsf{true}$           & \rFALSE     & 1.6  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.6    & \rFALSE     \\  %% ss3-isin-clear-true-frv
SimpleSet & $\MM{isin}{clear}$     & $x_1 \neq y_1$            & \rFALSE     & 1.6  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.6    & \rFALSE     \\  %% ss3-isin-clear-phi1-frv
SimpleSet & $\MM{isin}{clear}$     & $o_1.a \neq x_1 \wedge o_1.b \neq y_1$ & \rFALSE     & 1.4  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.4    & \rFALSE     \\  %% ss3-isin-clear-phi2-frv
SimpleSet & $\MM{isin}{clear}$     & $o_1.a \neq x_1 \wedge o_1.b \neq x_1$ & \rTRUE      & 0.8  + 0.9  + 1.0  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 2.7    & \rTRUE      \\  %% ss3-isin-clear-phi3-s
SimpleSet & $\MM{isin}{getsize}$   & $\textsf{true}$           & \rTRUE      & 3.0  + 2.2  + 2.3  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 7.5    & \rTRUE      \\  %% ss3-isin-norm-true-s
HashTable & $\MM{put}{put}$        & $\phihtA$            & \rFALSE     & 97.5 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 97.5   & \rFALSE     \\  %% h-put-put-phi1-frv
HashTable & $\MM{put}{put}$        & $\phihtB$ & \rFALSE     & 136.9 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 136.9  & \rFALSE     \\  %% h-put-put-phi2-frv
HashTable & $\MM{put}{put}$        & $\phihtC$ & \rTRUE      & 66.0 + 0.6  + 0.6  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 67.2   & \rTRUE      \\  %% h-put-put-phi3-s
HashTable & $\MM{put}{put}$        & $\textsf{true}$           & \rFALSE     & 102.3 + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 102.3  & \rFALSE     \\  %% h-put-put-true-frv
HashTable & $\MM{get}{get}$        & $o_1.keys = 0$             & \rTRUE      & 26.2 + 0.6  + 0.6  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 27.4   & \rTRUE      \\  %% h-get-get-phi1-s
HashTable & $\MM{get}{get}$        & $1 = 1$                   & \rTRUE      & 25.4 + 0.5  + 0.6  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 26.5   & \rTRUE      \\  %% h-get-get-true-s
HashTable & $\MM{get}{put}$        & $x_1 \neq y_1$            & \rTRUE      & 79.5 + 0.6  + 0.6  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 80.7   & \rTRUE      \\  %% h-get-put-phi1-s
HashTable & $\MM{get}{put}$        & $\textsf{true}$           & \rFALSE     & 0.9  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 0.9    & \rFALSE     \\  %% h-get-put-true-frv
Queue    & $\MM{enq}{enq}$        & $\textsf{true}$           & \rFALSE     & 5.8  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 6.2    & \rFALSE     \\  %% q-enq-enq-true-frv
Queue    & $\MM{enq}{enq}$        & $x_1 = y_1$               & \rFALSE     & 5.4  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 5.4    & \rFALSE     \\  %% q-enq-enq-phi1-frv
Queue    & $\MM{enq}{enq}$        & $x_1 = y_1 \wedge o_1.size < 4$ & \rTRUE      & 3.5  + 0.2  + 0.2  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.9    & \rTRUE      \\  %% q-enq-enq-phi2-s
%Queue    & $\MM{enq}{enq}$        & $x_1 = y_1$               & \rTRUE      & 6.4  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 6.8    & \rFALSE  \rFAIL   \\  %% q-enq-enq-phi1-s
%Queue    & $\MM{enq}{enq}$        & $\textsf{true}$           & \rFALSE     & 6.4  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 6.8    & \rFALSE     \\  %% q-enq-enq-true-frv
Queue    & $\MM{deq}{deq}$        & $o_1.size = 0$             & \rTRUE      & 1.4  + 0.2  + 0.2  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 1.8    & \rTRUE      \\  %% q-deq-deq-phi1-s
Queue    & $\MM{deq}{deq}$        & $\textsf{true}$           & \rFALSE     & 1.7  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.7    & \rFALSE     \\  %% q-deq-deq-true-frv
Queue    & $\MM{isemp}{isemp}$ & $\textsf{true}$           & \rTRUE      & 2.7  + 0.2  + 0.2  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.1    & \rTRUE      \\  %% q-qempty-qempty-true-s
Queue    & $\MM{enq}{deq}$        & $o_1.size = 1 \wedge x_1 = o_1.a[o_1.front]$ & \rTRUE      & \rUNKNOWN + 0.3  + 0.2  & (\rMEMOUT,\rTRUE  ,\rTRUE  ) & 0.5    & \rUNKNOWN   \\  %% q-enq-deq-phi1-s
Queue    & $\MM{enq}{deq}$        & $\textsf{true}$           & \rFALSE     & 1.8  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 1.8    & \rFALSE     \\  %% q-enq-deq-true-frv
Queue    & $\MM{enq}{isempty}$    & $s1.size > 0$             & \rTRUE      & 2.6  + 0.3  + 0.3  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 3.2    & \rTRUE      \\  %% q-enq-qempty-phi1-s
%Queue    & $\MM{enq}{isemp}$    & $o_1.size > 0$             & \rTRUE      & \rUNKNOWN + 0.3  + 0.3  & (\rUNKNOWN,\rTRUE  ,\rTRUE  ) & 0.6    & \rUNKNOWN \rFAIL   \\  %% q-enq-qempty-phi1-s
Queue    & $\MM{enq}{isemp}$    & $true$                    & \rFALSE     & 2.8  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 2.8    & \rFALSE     \\  %% q-enq-qempty-true-frv
Queue    & $\MM{deq}{isemp}$    & $o_1.size = 0$             & \rTRUE      & 1.2  + 0.2  + 0.2  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 1.6    & \rTRUE      \\  %% q-deq-qempty-phi1-s
Queue    & $\MM{deq}{isemp}$    & $true$                    & \rFALSE     & 2.3  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 2.3    & \rFALSE     \\  %% q-deq-qempty-true-frv
List     & $\MM{isemp}{isemp}$ & $\textsf{true}$           & \rTRUE      & 5.3  + 0.2  + 0.2  & (\rTRUE  ,\rTRUE  ,\rTRUE  ) & 5.7    & \rTRUE      \\  %% l-isempty-isempty-true-s
List     & $\MM{add}{add}$        & $\textsf{true}$           & \rFALSE     & 6.7  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 6.7    & \rFALSE     \\  %% l-add-add-true-frv
List     & $\MM{add}{isemp}$    & $\textsf{true}$           & \rFALSE     & 5.9  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 5.9    & \rFALSE     \\  %% l-add-isempty-true-frv
List     & $\MM{add}{rm}$         & $\textsf{true}$           & \rFALSE     & 5.6  + \rIG + \rIG & (\rFALSE ,\rIG    ,\rIG    ) & 5.6    & \rFALSE     \\  %% l-add-rm-true-frv
List     & $\MM{add}{rm}$         & $x_1 \neq y_1$            & \rTRUE      & \rUNKNOWN + 0.2  + 0.2  & (\rMEMOUT,\rTRUE  ,\rTRUE  ) & \rMEMOUT & \rUNKNOWN    \\  %% l-add-rm-phi1-s
List     & $\MM{rm}{contains}$    & $x_1 \neq y_1$            & \rTRUE      & \rUNKNOWN + 0.2  + 0.2  & (\rMEMOUT,\rTRUE  ,\rTRUE  ) & \rMEMOUT & \rUNKNOWN    \\  %% l-rm-contains-phi1-s
